Progress, Justness and Fairness

Fairness assumptions are a valuable tool when reasoning about systems. In this paper, we classify several fairness properties found in the literature and argue that most of them are too restrictive for many applications. As an alternative we introduce the concept of justness.

==> ER.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
49.824 -52.056 m
49.824 -53.567051 48.599051 -54.792 47.088 -54.792 c
45.576949 -54.792 44.352 -53.567051 44.352 -52.056 c
44.352 -50.544949 45.576949 -49.32 47.088 -49.32 c
48.599051 -49.32 49.824 -50.544949 49.824 -52.056 c
S
0.072 w
q 0 g
41.328 -43.704 m
45.144 -50.112 l
38.736 -46.296 l
41.328 -43.704 l
B Q
0.576 w
35.208 -40.176 m
40.032 -45 l
S
11.016 -52.056 m
11.016 -53.567051 9.791051 -54.792 8.28 -54.792 c
6.768949 -54.792 5.544 -53.567051 5.544 -52.056 c
5.544 -50.544949 6.768949 -49.32 8.28 -49.32 c
9.791051 -49.32 11.016 -50.544949 11.016 -52.056 c
h q 0.5 g
B Q
0.072 w
q 0 g
18.288 -53.856 m
11.088 -52.056 l
18.288 -50.256 l
18.288 -53.856 l
B Q
0.576 w
44.28 -52.056 m
18.288 -52.056 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.723in
    \rlap{\kern 0.385in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
49.824 -13.32 m
49.824 -14.831051 48.599051 -16.056 47.088 -16.056 c
45.576949 -16.056 44.352 -14.831051 44.352 -13.32 c
44.352 -11.808949 45.576949 -10.584 47.088 -10.584 c
48.599051 -10.584 49.824 -11.808949 49.824 -13.32 c
h q 0.5 g
B Q
0.072 w
q 0 g
45.288 -23.256 m
47.088 -16.056 l
48.888 -23.256 l
45.288 -23.256 l
B Q
0.576 w
47.088 -49.32 m
47.088 -23.256 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.454in
    \rlap{\kern 0.654in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hspace{7pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
105.192 -52.056 m
105.192 -53.567051 103.967051 -54.792 102.456 -54.792 c
100.944949 -54.792 99.72 -53.567051 99.72 -52.056 c
99.72 -50.544949 100.944949 -49.32 102.456 -49.32 c
103.967051 -49.32 105.192 -50.544949 105.192 -52.056 c
S
0.072 w
q 0 g
54.864 -58.608 m
49.032 -54 l
56.304 -55.296 l
54.864 -58.608 l
B Q
0.576 w
100.462448 -53.996209 m
86.589475 -61.275739 70.281931 -62.337222 55.582347 -56.917523 c
S
0.072 w
q 0 g
94.68 -45.504 m
100.512 -50.112 l
93.168 -48.816 l
94.68 -45.504 l
B Q
0.576 w
49.009535 -50.1158 m
62.882505 -42.836265 79.190049 -41.774777 93.889635 -47.19447 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.538in
    \rlap{\kern 1.038in\lower\graphtemp\hbox to 0pt{\hss $~a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.769in
    \rlap{\kern 1.038in\lower\graphtemp\hbox to 0pt{\hss $~b$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.108in
    \rlap{\kern 0.831in\lower\graphtemp\hbox to 0pt{\hss $~c$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.108in
    \rlap{\kern 0.600in\lower\graphtemp\hbox to 0pt{\hss $~d$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
105.192 -13.32 m
105.192 -14.831051 103.967051 -16.056 102.456 -16.056 c
100.944949 -16.056 99.72 -14.831051 99.72 -13.32 c
99.72 -11.808949 100.944949 -10.584 102.456 -10.584 c
103.967051 -10.584 105.192 -11.808949 105.192 -13.32 c
h q 0.5 g
B Q
0.072 w
q 0 g
100.656 -23.256 m
102.456 -16.056 l
104.256 -23.256 l
100.656 -23.256 l
B Q
0.576 w
102.456 -49.32 m
102.456 -23.256 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.454in
    \rlap{\kern 1.423in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hspace{7pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
54.864 -19.8 m
49.032 -15.264 l
56.304 -16.56 l
54.864 -19.8 l
B Q
0.576 w
100.462448 -15.332209 m
86.589475 -22.611739 70.281931 -23.673222 55.582347 -18.253523 c
S
0.072 w
q 0 g
94.68 -6.768 m
100.512 -11.304 l
93.168 -10.08 l
94.68 -6.768 l
B Q
0.576 w
49.009535 -11.3798 m
62.882505 -4.100265 79.190049 -3.038777 93.889635 -8.45847 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 1.038in\lower\graphtemp\hbox to 0pt{\hss $~a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.231in
    \rlap{\kern 1.038in\lower\graphtemp\hbox to 0pt{\hss $~b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
49.824 -107.424 m
49.824 -108.935051 48.599051 -110.16 47.088 -110.16 c
45.576949 -110.16 44.352 -108.935051 44.352 -107.424 c
44.352 -105.912949 45.576949 -104.688 47.088 -104.688 c
48.599051 -104.688 49.824 -105.912949 49.824 -107.424 c
S
0.072 w
q 0 g
40.536 -59.904 m
45.144 -54 l
43.848 -61.344 l
40.536 -59.904 l
B Q
0.576 w
45.147799 -105.502464 m
37.868265 -91.629494 36.806777 -75.32195 42.22647 -60.622364 c
S
0.072 w
q 0 g
53.568 -99.648 m
49.032 -105.48 l
50.328 -98.208 l
53.568 -99.648 l
B Q
0.576 w
49.028218 -54.049568 m
56.307734 -67.922526 57.369218 -84.230048 51.949536 -98.929618 c
S
11.016 -107.424 m
11.016 -108.935051 9.791051 -110.16 8.28 -110.16 c
6.768949 -110.16 5.544 -108.935051 5.544 -107.424 c
5.544 -105.912949 6.768949 -104.688 8.28 -104.688 c
9.791051 -104.688 11.016 -105.912949 11.016 -107.424 c
h q 0.5 g
B Q
0.072 w
q 0 g
18.288 -109.224 m
11.088 -107.424 l
18.288 -105.624 l
18.288 -109.224 l
B Q
0.576 w
44.28 -107.424 m
18.288 -107.424 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.492in
    \rlap{\kern 0.385in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
14.832 -99.648 m
10.224 -105.48 l
11.52 -98.208 l
14.832 -99.648 l
B Q
0.576 w
10.292218 -54.049568 m
17.571734 -67.922526 18.633218 -84.230048 13.213536 -98.929618 c
S
0.072 w
q 0 g
1.8 -59.904 m
6.336 -54 l
5.04 -61.344 l
1.8 -59.904 l
B Q
0.576 w
6.339799 -105.502464 m
-0.939735 -91.629494 -2.001223 -75.32195 3.41847 -60.622364 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.108in
    \rlap{\kern 0.292in\lower\graphtemp\hbox to 0pt{\hss $~c$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.108in
    \rlap{\kern 0.061in\lower\graphtemp\hbox to 0pt{\hss $~d$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
105.192 -107.424 m
105.192 -108.935051 103.967051 -110.16 102.456 -110.16 c
100.944949 -110.16 99.72 -108.935051 99.72 -107.424 c
99.72 -105.912949 100.944949 -104.688 102.456 -104.688 c
103.967051 -104.688 105.192 -105.912949 105.192 -107.424 c
S
0.072 w
q 0 g
54.864 -113.976 m
49.032 -109.44 l
56.304 -110.664 l
54.864 -113.976 l
B Q
0.576 w
100.462448 -109.364209 m
86.589475 -116.643739 70.281931 -117.705222 55.582347 -112.285523 c
S
0.072 w
q 0 g
94.68 -100.944 m
100.512 -105.48 l
93.168 -104.184 l
94.68 -100.944 l
B Q
0.576 w
49.009535 -105.4838 m
62.882505 -98.204265 79.190049 -97.142777 93.889635 -102.56247 c
S
0.072 w
q 0 g
95.904 -59.904 m
100.512 -54 l
99.216 -61.344 l
95.904 -59.904 l
B Q
0.576 w
100.515799 -105.502464 m
93.236265 -91.629494 92.174777 -75.32195 97.59447 -60.622364 c
S
0.072 w
q 0 g
109.008 -99.648 m
104.4 -105.48 l
105.696 -98.208 l
109.008 -99.648 l
B Q
0.576 w
104.396218 -54.049568 m
111.675734 -67.922526 112.737218 -84.230048 107.317536 -98.929618 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.308in
    \rlap{\kern 1.038in\lower\graphtemp\hbox to 0pt{\hss $~a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.538in
    \rlap{\kern 1.038in\lower\graphtemp\hbox to 0pt{\hss $~b$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.108in
    \rlap{\kern 1.600in\lower\graphtemp\hbox to 0pt{\hss $~c$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.108in
    \rlap{\kern 1.369in\lower\graphtemp\hbox to 0pt{\hss $~d$\hss}}%
    \hbox{\vrule depth1.608in width0pt height 0pt}%
    \kern 1.600in
  }%
}%


==> ERS.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
44.28 -13.32 m
44.28 -14.831051 43.055051 -16.056 41.544 -16.056 c
40.032949 -16.056 38.808 -14.831051 38.808 -13.32 c
38.808 -11.808949 40.032949 -10.584 41.544 -10.584 c
43.055051 -10.584 44.28 -11.808949 44.28 -13.32 c
S
0.072 w
q 0 g
35.784 -4.968 m
39.6 -11.304 l
33.192 -7.488 l
35.784 -4.968 l
B Q
0.576 w
29.664 -1.44 m
34.488 -6.264 l
S
5.472 -13.32 m
5.472 -14.831051 4.247051 -16.056 2.736 -16.056 c
1.224949 -16.056 0 -14.831051 0 -13.32 c
0 -11.808949 1.224949 -10.584 2.736 -10.584 c
4.247051 -10.584 5.472 -11.808949 5.472 -13.32 c
h q 0.5 g
B Q
0.072 w
q 0 g
12.744 -15.12 m
5.544 -13.32 l
12.744 -11.52 l
12.744 -15.12 l
B Q
0.576 w
38.736 -13.32 m
12.744 -13.32 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.185in
    \rlap{\kern 0.308in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
99.648 -13.32 m
99.648 -14.831051 98.423051 -16.056 96.912 -16.056 c
95.400949 -16.056 94.176 -14.831051 94.176 -13.32 c
94.176 -11.808949 95.400949 -10.584 96.912 -10.584 c
98.423051 -10.584 99.648 -11.808949 99.648 -13.32 c
S
0.072 w
q 0 g
49.32 -19.8 m
43.488 -15.264 l
50.832 -16.56 l
49.32 -19.8 l
B Q
0.576 w
94.990448 -15.332209 m
81.117475 -22.611739 64.809931 -23.673222 50.110347 -18.253523 c
S
0.072 w
q 0 g
89.136 -6.768 m
94.968 -11.304 l
87.624 -10.08 l
89.136 -6.768 l
B Q
0.576 w
43.537535 -11.3798 m
57.410505 -4.100265 73.718049 -3.038777 88.417635 -8.45847 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.962in\lower\graphtemp\hbox to 0pt{\hss $~a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.231in
    \rlap{\kern 0.962in\lower\graphtemp\hbox to 0pt{\hss $~b$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.569in
    \rlap{\kern 0.754in\lower\graphtemp\hbox to 0pt{\hss $~c$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.569in
    \rlap{\kern 0.523in\lower\graphtemp\hbox to 0pt{\hss $~d$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
44.28 -68.688 m
44.28 -70.199051 43.055051 -71.424 41.544 -71.424 c
40.032949 -71.424 38.808 -70.199051 38.808 -68.688 c
38.808 -67.176949 40.032949 -65.952 41.544 -65.952 c
43.055051 -65.952 44.28 -67.176949 44.28 -68.688 c
S
0.072 w
q 0 g
34.992 -21.096 m
39.6 -15.264 l
38.304 -22.536 l
34.992 -21.096 l
B Q
0.576 w
39.603799 -66.694464 m
32.324265 -52.821494 31.262777 -36.51395 36.68247 -21.814364 c
S
0.072 w
q 0 g
48.096 -60.84 m
43.488 -66.744 l
44.784 -59.4 l
48.096 -60.84 l
B Q
0.576 w
43.556218 -15.241568 m
50.835734 -29.114526 51.897218 -45.422048 46.477536 -60.121618 c
S
99.648 -68.688 m
99.648 -70.199051 98.423051 -71.424 96.912 -71.424 c
95.400949 -71.424 94.176 -70.199051 94.176 -68.688 c
94.176 -67.176949 95.400949 -65.952 96.912 -65.952 c
98.423051 -65.952 99.648 -67.176949 99.648 -68.688 c
S
0.072 w
q 0 g
49.32 -75.24 m
43.488 -70.632 l
50.832 -71.928 l
49.32 -75.24 l
B Q
0.576 w
94.990448 -70.628209 m
81.117475 -77.907739 64.809931 -78.969222 50.110347 -73.549523 c
S
0.072 w
q 0 g
89.136 -62.136 m
94.968 -66.744 l
87.624 -65.448 l
89.136 -62.136 l
B Q
0.576 w
43.537535 -66.7478 m
57.410505 -59.468265 73.718049 -58.406777 88.417635 -63.82647 c
S
0.072 w
q 0 g
90.36 -21.096 m
94.968 -15.264 l
93.672 -22.536 l
90.36 -21.096 l
B Q
0.576 w
94.971799 -66.694464 m
87.692265 -52.821494 86.630777 -36.51395 92.05047 -21.814364 c
S
0.072 w
q 0 g
103.464 -60.84 m
98.856 -66.744 l
100.152 -59.4 l
103.464 -60.84 l
B Q
0.576 w
98.852218 -15.241568 m
106.131734 -29.114526 107.193218 -45.422048 101.773536 -60.121618 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.769in
    \rlap{\kern 0.962in\lower\graphtemp\hbox to 0pt{\hss $~a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 0.962in\lower\graphtemp\hbox to 0pt{\hss $~b$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.569in
    \rlap{\kern 1.523in\lower\graphtemp\hbox to 0pt{\hss $~c$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.569in
    \rlap{\kern 1.292in\lower\graphtemp\hbox to 0pt{\hss $~d$\hss}}%
    \hbox{\vrule depth1.069in width0pt height 0pt}%
    \kern 1.523in
  }%
}%


==> JA.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
59.472 -16.992 m
59.472 -18.542816 58.214816 -19.8 56.664 -19.8 c
55.113184 -19.8 53.856 -18.542816 53.856 -16.992 c
53.856 -15.441184 55.113184 -14.184 56.664 -14.184 c
58.214816 -14.184 59.472 -15.441184 59.472 -16.992 c
S
0.072 w
q 0 g
58.464 -6.984 m
56.664 -14.184 l
54.864 -6.984 l
58.464 -6.984 l
B Q
0.576 w
56.664 0 m
56.664 -6.984 l
S
0.072 w
q 0 g
48.456 -10.944 m
54.72 -14.976 l
47.304 -14.328 l
48.456 -10.944 l
B Q
0.576 w
54.72 -19.008 m
51.444 -20.124 l
49.21632 -20.88288 46.80864 -21.24 43.92 -21.24 c
41.03136 -21.24 39.672 -19.88064 39.672 -16.992 c
39.672 -14.10336 41.03136 -12.744 43.92 -12.744 c
46.80864 -12.744 49.10112 -13.06656 51.084 -13.752 c
54 -14.76 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.236in
    \rlap{\kern 0.394in\lower\graphtemp\hbox to 0pt{\hss $a,c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
66.096 -14.328 m
58.68 -14.976 l
64.944 -10.944 l
66.096 -14.328 l
B Q
0.576 w
58.68 -19.008 m
61.956 -20.124 l
64.18368 -20.88288 66.59136 -21.24 69.48 -21.24 c
72.36864 -21.24 73.728 -19.88064 73.728 -16.992 c
73.728 -14.10336 72.36864 -12.744 69.48 -12.744 c
66.59136 -12.744 64.29888 -13.06656 62.316 -13.752 c
59.4 -14.76 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.236in
    \rlap{\kern 1.181in\lower\graphtemp\hbox to 0pt{\hss $a,c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
31.176 -45.36 m
31.176 -46.910816 29.918816 -48.168 28.368 -48.168 c
26.817184 -48.168 25.56 -46.910816 25.56 -45.36 c
25.56 -43.809184 26.817184 -42.552 28.368 -42.552 c
29.918816 -42.552 31.176 -43.809184 31.176 -45.36 c
S
0.072 w
q 0 g
18.936 -48.024 m
26.352 -47.376 l
20.16 -51.408 l
18.936 -48.024 l
B Q
0.576 w
25.632 -47.592 m
22.752 -48.6 l
20.7936 -49.28544 18.50112 -49.608 15.588 -49.608 c
12.67488 -49.608 11.304 -48.24864 11.304 -45.36 c
11.304 -42.47136 12.67488 -41.112 15.588 -41.112 c
18.50112 -41.112 20.9088 -41.46912 23.112 -42.228 c
26.352 -43.344 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.630in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $a,c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
36.72 -39.528 m
30.384 -43.344 l
34.2 -37.008 l
36.72 -39.528 l
B Q
0.576 w
54.72 -19.008 m
35.424 -38.232 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.433in
    \rlap{\kern 0.591in\lower\graphtemp\hbox to 0pt{\hss $~~\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
59.472 -73.728 m
59.472 -75.278816 58.214816 -76.536 56.664 -76.536 c
55.113184 -76.536 53.856 -75.278816 53.856 -73.728 c
53.856 -72.177184 55.113184 -70.92 56.664 -70.92 c
58.214816 -70.92 59.472 -72.177184 59.472 -73.728 c
S
0.072 w
q 0 g
47.304 -76.392 m
54.72 -75.672 l
48.456 -79.776 l
47.304 -76.392 l
B Q
0.576 w
54 -75.96 m
51.084 -76.968 l
49.10112 -77.65344 46.80864 -77.976 43.92 -77.976 c
41.03136 -77.976 39.672 -76.61664 39.672 -73.728 c
39.672 -70.83936 41.03136 -69.48 43.92 -69.48 c
46.80864 -69.48 49.21632 -69.83712 51.444 -70.596 c
54.72 -71.712 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.024in
    \rlap{\kern 0.394in\lower\graphtemp\hbox to 0pt{\hss $a,c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
64.944 -79.776 m
58.68 -75.672 l
66.096 -76.392 l
64.944 -79.776 l
B Q
0.576 w
59.4 -75.96 m
62.316 -76.968 l
64.29888 -77.65344 66.59136 -77.976 69.48 -77.976 c
72.36864 -77.976 73.728 -76.61664 73.728 -73.728 c
73.728 -70.83936 72.36864 -69.48 69.48 -69.48 c
66.59136 -69.48 64.18368 -69.83712 61.956 -70.596 c
58.68 -71.712 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.024in
    \rlap{\kern 1.181in\lower\graphtemp\hbox to 0pt{\hss $a,c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
50.904 -65.304 m
54.72 -71.712 l
48.312 -67.896 l
50.904 -65.304 l
B Q
0.576 w
30.384 -47.376 m
49.608 -66.6 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.827in
    \rlap{\kern 0.591in\lower\graphtemp\hbox to 0pt{\hss $~~\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
87.84 -45.36 m
87.84 -46.910816 86.582816 -48.168 85.032 -48.168 c
83.481184 -48.168 82.224 -46.910816 82.224 -45.36 c
82.224 -43.809184 83.481184 -42.552 85.032 -42.552 c
86.582816 -42.552 87.84 -43.809184 87.84 -45.36 c
S
0.072 w
q 0 g
93.24 -51.408 m
87.048 -47.376 l
94.464 -48.024 l
93.24 -51.408 l
B Q
0.576 w
87.696 -47.592 m
90.612 -48.6 l
92.59488 -49.28544 94.88736 -49.608 97.776 -49.608 c
100.66464 -49.608 102.024 -48.24864 102.024 -45.36 c
102.024 -42.47136 100.66464 -41.112 97.776 -41.112 c
94.88736 -41.112 92.4912 -41.46912 90.288 -42.228 c
87.048 -43.344 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.630in
    \rlap{\kern 1.575in\lower\graphtemp\hbox to 0pt{\hss $a,c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
76.68 -51.192 m
83.016 -47.376 l
79.2 -53.712 l
76.68 -51.192 l
B Q
0.576 w
58.68 -71.712 m
77.976 -52.416 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.827in
    \rlap{\kern 0.984in\lower\graphtemp\hbox to 0pt{\hss $\tau~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
62.496 -25.344 m
58.68 -19.008 l
65.088 -22.824 l
62.496 -25.344 l
B Q
0.576 w
83.016 -43.344 m
63.792 -24.12 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.433in
    \rlap{\kern 0.984in\lower\graphtemp\hbox to 0pt{\hss $\tau~$\hss}}%
    \hbox{\vrule depth1.079in width0pt height 0pt}%
    \kern 1.575in
  }%
}%


==> SA.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
21.168 -4.248 m
21.168 -5.878345 19.846345 -7.2 18.216 -7.2 c
16.585655 -7.2 15.264 -5.878345 15.264 -4.248 c
15.264 -2.617655 16.585655 -1.296 18.216 -1.296 c
19.846345 -1.296 21.168 -2.617655 21.168 -4.248 c
S
0.072 w
q 0 g
8.064 -2.448 m
15.264 -4.248 l
8.064 -6.048 l
8.064 -2.448 l
B Q
0.576 w
0 -4.248 m
8.064 -4.248 l
S
0.072 w
q 0 g
25.56 -11.592 m
20.304 -6.336 l
27.432 -8.496 l
25.56 -11.592 l
B Q
0.576 w
16.128 -6.336 m
10.8 -9.504 l
7.17696 -11.65824 5.472 -14.03136 5.472 -16.92 c
5.472 -19.80864 9.53856 -21.168 18.18 -21.168 c
26.82144 -21.168 30.888 -19.80864 30.888 -16.92 c
30.888 -14.03136 29.29824 -11.71584 25.92 -9.684 c
20.952 -6.696 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.235in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $t_1$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.241in
    \rlap{\kern 0.253in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
84.672 -4.248 m
84.672 -5.878345 83.350345 -7.2 81.72 -7.2 c
80.089655 -7.2 78.768 -5.878345 78.768 -4.248 c
78.768 -2.617655 80.089655 -1.296 81.72 -1.296 c
83.350345 -1.296 84.672 -2.617655 84.672 -4.248 c
h q 0.5 g
B Q
0.072 w
q 0 g
71.568 -2.448 m
78.768 -4.248 l
71.568 -6.048 l
71.568 -2.448 l
B Q
0.576 w
21.168 -4.248 m
71.568 -4.248 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.000in
    \rlap{\kern 0.653in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.147in
    \rlap{\kern 0.653in\lower\graphtemp\hbox to 0pt{\hss $t_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
89.064 -11.592 m
83.808 -6.336 l
90.936 -8.496 l
89.064 -11.592 l
B Q
0.576 w
79.632 -6.336 m
74.34 -9.504 l
70.74144 -11.65824 69.048 -14.03136 69.048 -16.92 c
69.048 -19.80864 73.11456 -21.168 81.756 -21.168 c
90.39744 -21.168 94.464 -19.80864 94.464 -16.92 c
94.464 -14.03136 92.86272 -11.71584 89.46 -9.684 c
84.456 -6.696 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.235in
    \rlap{\kern 0.882in\lower\graphtemp\hbox to 0pt{\hss $t_3$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.241in
    \rlap{\kern 1.135in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \hbox{\vrule depth0.279in width0pt height 0pt}%
    \kern 1.293in
  }%
}%


==> SC.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
51.12 -18 m
51.12 -19.988225 49.508225 -21.6 47.52 -21.6 c
45.531775 -21.6 43.92 -19.988225 43.92 -18 c
43.92 -16.011775 45.531775 -14.4 47.52 -14.4 c
49.508225 -14.4 51.12 -16.011775 51.12 -18 c
S
0.072 w
q 0 g
49.32 -7.2 m
47.52 -14.4 l
45.72 -7.2 l
49.32 -7.2 l
B Q
0.576 w
47.52 0 m
47.52 -7.2 l
S
0.072 w
q 0 g
39.096 -10.944 m
45 -15.48 l
37.656 -14.256 l
39.096 -10.944 l
B Q
0.576 w
45 -20.52 m
35.46 -24.66 l
28.9728 -27.4752 22.464 -28.8 15.12 -28.8 c
7.776 -28.8 4.32 -25.344 4.32 -18 c
4.32 -10.656 7.776 -7.2 15.12 -7.2 c
22.464 -7.2 28.8576 -8.47872 35.1 -11.196 c
44.28 -15.192 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.250in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $a~$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.300in
    \rlap{\kern 0.360in\lower\graphtemp\hbox to 0pt{\hss $t_1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
57.384 -14.256 m
50.04 -15.48 l
55.944 -10.944 l
57.384 -14.256 l
B Q
0.576 w
50.04 -20.52 m
59.58 -24.66 l
66.0672 -27.4752 72.576 -28.8 79.92 -28.8 c
87.264 -28.8 90.72 -25.344 90.72 -18 c
90.72 -10.656 87.264 -7.2 79.92 -7.2 c
72.576 -7.2 66.1824 -8.47872 59.94 -11.196 c
50.76 -15.192 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.250in
    \rlap{\kern 1.320in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.300in
    \rlap{\kern 0.930in\lower\graphtemp\hbox to 0pt{\hss $t_3$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
51.12 -39.6 m
51.12 -41.588225 49.508225 -43.2 47.52 -43.2 c
45.531775 -43.2 43.92 -41.588225 43.92 -39.6 c
43.92 -37.611775 45.531775 -36 47.52 -36 c
49.508225 -36 51.12 -37.611775 51.12 -39.6 c
h q 0.5 g
B Q
0.072 w
q 0 g
49.32 -28.8 m
47.52 -36 l
45.72 -28.8 l
49.32 -28.8 l
B Q
0.576 w
47.52 -21.6 m
47.52 -28.8 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.400in
    \rlap{\kern 0.660in\lower\graphtemp\hbox to 0pt{\hss $t_2\hspace{5pt}\tau\,$\hss}}%
    \hbox{\vrule depth0.600in width0pt height 0pt}%
    \kern 1.320in
  }%
}%


==> SG.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
46.152 -15.408 m
46.152 -17.117874 44.765874 -18.504 43.056 -18.504 c
41.346126 -18.504 39.96 -17.117874 39.96 -15.408 c
39.96 -13.698126 41.346126 -12.312 43.056 -12.312 c
44.765874 -12.312 46.152 -13.698126 46.152 -15.408 c
S
0.072 w
q 0 g
44.856 -5.112 m
43.056 -12.312 l
41.256 -5.112 l
44.856 -5.112 l
B Q
0.576 w
43.056 0 m
43.056 -5.112 l
S
0.072 w
q 0 g
34.992 -8.712 m
40.896 -13.176 l
33.552 -12.024 l
34.992 -8.712 l
B Q
0.576 w
40.896 -17.568 m
32.76 -21.096 l
27.22752 -23.49504 21.66336 -24.624 15.372 -24.624 c
9.08064 -24.624 6.12 -21.66336 6.12 -15.372 c
6.12 -9.08064 9.08064 -6.12 15.372 -6.12 c
21.66336 -6.12 27.12384 -7.20288 32.436 -9.504 c
40.248 -12.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.214in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.256in
    \rlap{\kern 0.342in\lower\graphtemp\hbox to 0pt{\hss $t_1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
107.712 -15.408 m
107.712 -17.117874 106.325874 -18.504 104.616 -18.504 c
102.906126 -18.504 101.52 -17.117874 101.52 -15.408 c
101.52 -13.698126 102.906126 -12.312 104.616 -12.312 c
106.325874 -12.312 107.712 -13.698126 107.712 -15.408 c
h q 0.5 g
B Q
0.072 w
q 0 g
94.32 -13.608 m
101.52 -15.408 l
94.32 -17.208 l
94.32 -13.608 l
B Q
0.576 w
46.152 -15.408 m
94.32 -15.408 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.214in
    \rlap{\kern 1.026in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.214in
    \rlap{\kern 1.026in\lower\graphtemp\hbox to 0pt{\hss $t_2$\hss}}%
    \hbox{\vrule depth0.330in width0pt height 0pt}%
    \kern 1.496in
  }%
}%


==> SI.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
33.048 -15.264 m
33.048 -17.132932 31.532932 -18.648 29.664 -18.648 c
27.795068 -18.648 26.28 -17.132932 26.28 -15.264 c
26.28 -13.395068 27.795068 -11.88 29.664 -11.88 c
31.532932 -11.88 33.048 -13.395068 33.048 -15.264 c
S
0.072 w
q 0 g
31.464 -4.68 m
29.664 -11.88 l
27.864 -4.68 l
31.464 -4.68 l
B Q
0.576 w
29.664 0 m
29.664 -4.68 l
S
0.072 w
q 0 g
20.88 -21.456 m
27.216 -17.64 l
23.4 -23.976 l
20.88 -21.456 l
B Q
0.576 w
26.712 -18.144 m
21.816 -23.04 l
18.48672 -26.36928 14.89248 -27.936 10.584 -27.936 c
6.27552 -27.936 4.248 -23.86944 4.248 -15.228 c
4.248 -6.58656 6.27552 -2.52 10.584 -2.52 c
14.89248 -2.52 18.56736 -4.16736 22.068 -7.668 c
27.216 -12.816 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.212in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
38.376 -9 m
32.04 -12.816 l
35.856 -6.48 l
38.376 -9 l
B Q
0.576 w
32.04 -17.64 m
37.188 -22.788 l
40.68864 -26.28864 44.37504 -27.936 48.708 -27.936 c
53.04096 -27.936 55.08 -23.86944 55.08 -15.228 c
55.08 -6.58656 53.04096 -2.52 48.708 -2.52 c
44.37504 -2.52 40.76928 -4.08672 37.44 -7.416 c
32.544 -12.312 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.212in
    \rlap{\kern 0.824in\lower\graphtemp\hbox to 0pt{\hss $\bar a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
20.88 -21.456 m
27.216 -17.64 l
23.4 -23.976 l
20.88 -21.456 l
B Q
0.576 w
32.04 -17.64 m
37.188 -22.788 l
40.68864 -26.28864 42.336 -29.97504 42.336 -34.308 c
42.336 -38.64096 38.26944 -40.68 29.628 -40.68 c
20.98656 -40.68 16.92 -38.64096 16.92 -34.308 c
16.92 -29.97504 18.48672 -26.36928 21.816 -23.04 c
26.712 -18.144 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.506in
    \rlap{\kern 0.412in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
    \hbox{\vrule depth0.543in width0pt height 0pt}%
    \kern 0.824in
  }%
}%


==> SS-ST.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
42.624 -14.976 m
42.624 -16.646109 41.270109 -18 39.6 -18 c
37.929891 -18 36.576 -16.646109 36.576 -14.976 c
36.576 -13.305891 37.929891 -11.952 39.6 -11.952 c
41.270109 -11.952 42.624 -13.305891 42.624 -14.976 c
S
0.072 w
q 0 g
41.4 -4.824 m
39.6 -12.024 l
37.8 -4.824 l
41.4 -4.824 l
B Q
0.576 w
39.6 0 m
39.6 -4.824 l
S
0.072 w
q 0 g
31.608 -8.352 m
37.512 -12.888 l
30.168 -11.664 l
31.608 -8.352 l
B Q
0.576 w
37.512 -17.136 m
29.556 -20.556 l
24.14592 -22.8816 18.72 -23.976 12.6 -23.976 c
6.48 -23.976 3.6 -21.096 3.6 -14.976 c
3.6 -8.856 6.48 -5.976 12.6 -5.976 c
18.72 -5.976 24.03072 -7.03584 29.196 -9.288 c
36.792 -12.6 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.208in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $a~$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.350in
    \rlap{\kern 0.467in\lower\graphtemp\hbox to 0pt{\hss $t_1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
102.6 -14.976 m
102.6 -16.646109 101.246109 -18 99.576 -18 c
97.905891 -18 96.552 -16.646109 96.552 -14.976 c
96.552 -13.305891 97.905891 -11.952 99.576 -11.952 c
101.246109 -11.952 102.6 -13.305891 102.6 -14.976 c
S
0.072 w
q 0 g
109.008 -11.664 m
101.736 -12.888 l
107.64 -8.352 l
109.008 -11.664 l
B Q
0.576 w
101.736 -17.136 m
109.656 -20.556 l
115.0416 -22.8816 120.456 -23.976 126.576 -23.976 c
132.696 -23.976 135.576 -21.096 135.576 -14.976 c
135.576 -8.856 132.696 -5.976 126.576 -5.976 c
120.456 -5.976 115.14528 -7.03584 109.98 -9.288 c
102.384 -12.6 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.208in
    \rlap{\kern 1.942in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.350in
    \rlap{\kern 1.467in\lower\graphtemp\hbox to 0pt{\hss $t_3$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
47.52 -21.744 m
41.688 -17.136 l
49.032 -18.432 l
47.52 -21.744 l
B Q
0.576 w
97.491531 -17.18058 m
82.27888 -25.163076 64.373452 -26.238689 48.314601 -20.134733 c
S
0.072 w
q 0 g
91.656 -8.28 m
97.488 -12.888 l
90.144 -11.592 l
91.656 -8.28 l
B Q
0.576 w
41.756451 -12.915429 m
56.969099 -4.932929 74.874527 -3.857309 90.93338 -9.961259 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.033in
    \rlap{\kern 0.967in\lower\graphtemp\hbox to 0pt{\hss $~b$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.167in
    \rlap{\kern 0.967in\lower\graphtemp\hbox to 0pt{\hss $~t_2$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.283in
    \rlap{\kern 0.967in\lower\graphtemp\hbox to 0pt{\hss $~c$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.417in
    \rlap{\kern 0.967in\lower\graphtemp\hbox to 0pt{\hss $~t_4$\hss}}%
    \hbox{\vrule depth0.417in width0pt height 0pt}%
    \kern 1.942in
  }%
}%


==> SS-WA.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
18 -20.232 m
18 -22.220225 16.388225 -23.832 14.4 -23.832 c
12.411775 -23.832 10.8 -22.220225 10.8 -20.232 c
10.8 -18.243775 12.411775 -16.632 14.4 -16.632 c
16.388225 -16.632 18 -18.243775 18 -20.232 c
S
0.072 w
q 0 g
3.6 -18.432 m
10.8 -20.232 l
3.6 -22.032 l
3.6 -18.432 l
B Q
0.576 w
0 -20.232 m
3.6 -20.232 l
S
0.072 w
q 0 g
23.328 -13.896 m
16.92 -17.712 l
20.736 -11.376 l
23.328 -13.896 l
B Q
0.576 w
11.88 -17.712 m
7.74 -13.572 l
4.9248 -10.7568 3.6 -7.71552 3.6 -4.068 c
3.6 -0.42048 7.056 1.296 14.4 1.296 c
21.744 1.296 25.2 -0.42048 25.2 -4.068 c
25.2 -7.71552 23.95584 -10.67616 21.312 -13.32 c
17.424 -17.208 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.056in
    \rlap{\kern 0.200in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
20.736 -29.16 m
16.92 -22.824 l
23.328 -26.64 l
20.736 -29.16 l
B Q
0.576 w
11.88 -22.824 m
7.74 -26.928 l
4.9248 -29.71872 3.6 -32.76 3.6 -36.432 c
3.6 -40.104 7.056 -41.832 14.4 -41.832 c
21.744 -41.832 25.2 -40.104 25.2 -36.432 c
25.2 -32.76 23.95584 -29.79936 21.312 -27.18 c
17.424 -23.328 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.506in
    \rlap{\kern 0.200in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
54 -20.232 m
54 -22.220225 52.388225 -23.832 50.4 -23.832 c
48.411775 -23.832 46.8 -22.220225 46.8 -20.232 c
46.8 -18.243775 48.411775 -16.632 50.4 -16.632 c
52.388225 -16.632 54 -18.243775 54 -20.232 c
S
0.072 w
q 0 g
39.6 -18.432 m
46.8 -20.232 l
39.6 -22.032 l
39.6 -18.432 l
B Q
0.576 w
18 -20.232 m
39.6 -20.232 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.281in
    \rlap{\kern 0.450in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
59.328 -13.896 m
52.92 -17.712 l
56.736 -11.376 l
59.328 -13.896 l
B Q
0.576 w
47.88 -17.712 m
43.74 -13.572 l
40.9248 -10.7568 39.6 -7.71552 39.6 -4.068 c
39.6 -0.42048 43.056 1.296 50.4 1.296 c
57.744 1.296 61.2 -0.42048 61.2 -4.068 c
61.2 -7.71552 59.95584 -10.67616 57.312 -13.32 c
53.424 -17.208 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.056in
    \rlap{\kern 0.700in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
56.736 -29.16 m
52.92 -22.824 l
59.328 -26.64 l
56.736 -29.16 l
B Q
0.576 w
47.88 -22.824 m
43.74 -26.928 l
40.9248 -29.71872 39.6 -32.76 39.6 -36.432 c
39.6 -40.104 43.056 -41.832 50.4 -41.832 c
57.744 -41.832 61.2 -40.104 61.2 -36.432 c
61.2 -32.76 59.95584 -29.79936 57.312 -27.18 c
53.424 -23.328 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.506in
    \rlap{\kern 0.700in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
90 -20.232 m
90 -22.220225 88.388225 -23.832 86.4 -23.832 c
84.411775 -23.832 82.8 -22.220225 82.8 -20.232 c
82.8 -18.243775 84.411775 -16.632 86.4 -16.632 c
88.388225 -16.632 90 -18.243775 90 -20.232 c
S
0.072 w
q 0 g
75.6 -18.432 m
82.8 -20.232 l
75.6 -22.032 l
75.6 -18.432 l
B Q
0.576 w
54 -20.232 m
75.6 -20.232 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.281in
    \rlap{\kern 0.950in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
95.328 -13.896 m
88.92 -17.712 l
92.736 -11.376 l
95.328 -13.896 l
B Q
0.576 w
83.88 -17.712 m
79.74 -13.572 l
76.9248 -10.7568 75.6 -7.71552 75.6 -4.068 c
75.6 -0.42048 79.056 1.296 86.4 1.296 c
93.744 1.296 97.2 -0.42048 97.2 -4.068 c
97.2 -7.71552 95.95584 -10.67616 93.312 -13.32 c
89.424 -17.208 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.056in
    \rlap{\kern 1.200in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
92.736 -29.16 m
88.92 -22.824 l
95.328 -26.64 l
92.736 -29.16 l
B Q
0.576 w
83.88 -22.824 m
79.74 -26.928 l
76.9248 -29.71872 75.6 -32.76 75.6 -36.432 c
75.6 -40.104 79.056 -41.832 86.4 -41.832 c
93.744 -41.832 97.2 -40.104 97.2 -36.432 c
97.2 -32.76 95.95584 -29.79936 93.312 -27.18 c
89.424 -23.328 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.506in
    \rlap{\kern 1.200in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
111.6 -18.432 m
118.8 -20.232 l
111.6 -22.032 l
111.6 -18.432 l
B Q
0.576 w
90 -20.232 m
111.6 -20.232 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.281in
    \rlap{\kern 1.450in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.281in
    \rlap{\kern 1.950in\lower\graphtemp\hbox to 0pt{\hss $\cdots$\hss}}%
    \hbox{\vrule depth0.563in width0pt height 0pt}%
    \kern 1.950in
  }%
}%


==> ST.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
18 -3.6 m
18 -5.588225 16.388225 -7.2 14.4 -7.2 c
12.411775 -7.2 10.8 -5.588225 10.8 -3.6 c
10.8 -1.611775 12.411775 0 14.4 0 c
16.388225 0 18 -1.611775 18 -3.6 c
S
0.072 w
q 0 g
3.6 -1.8 m
10.8 -3.6 l
3.6 -5.4 l
3.6 -1.8 l
B Q
0.576 w
0 -3.6 m
3.6 -3.6 l
S
18 -33.84 m
18 -35.828225 16.388225 -37.44 14.4 -37.44 c
12.411775 -37.44 10.8 -35.828225 10.8 -33.84 c
10.8 -31.851775 12.411775 -30.24 14.4 -30.24 c
16.388225 -30.24 18 -31.851775 18 -33.84 c
h q 0.5 g
B Q
0.072 w
q 0 g
16.2 -23.04 m
14.4 -30.24 l
12.6 -23.04 l
16.2 -23.04 l
B Q
0.576 w
14.4 -7.2 m
14.4 -23.04 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.260in
    \rlap{\kern 0.200in\lower\graphtemp\hbox to 0pt{\hss $a\hspace{5pt}t_0$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
54 -3.6 m
54 -5.588225 52.388225 -7.2 50.4 -7.2 c
48.411775 -7.2 46.8 -5.588225 46.8 -3.6 c
46.8 -1.611775 48.411775 0 50.4 0 c
52.388225 0 54 -1.611775 54 -3.6 c
S
0.072 w
q 0 g
39.6 -1.8 m
46.8 -3.6 l
39.6 -5.4 l
39.6 -1.8 l
B Q
0.576 w
18 -3.6 m
39.6 -3.6 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.050in
    \rlap{\kern 0.450in\lower\graphtemp\hbox to 0pt{\hss $b_0$\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.050in
    \rlap{\kern 0.450in\lower\graphtemp\hbox to 0pt{\hss $t_1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
54 -33.84 m
54 -35.828225 52.388225 -37.44 50.4 -37.44 c
48.411775 -37.44 46.8 -35.828225 46.8 -33.84 c
46.8 -31.851775 48.411775 -30.24 50.4 -30.24 c
52.388225 -30.24 54 -31.851775 54 -33.84 c
h q 0.5 g
B Q
0.072 w
q 0 g
52.2 -23.04 m
50.4 -30.24 l
48.6 -23.04 l
52.2 -23.04 l
B Q
0.576 w
50.4 -7.2 m
50.4 -23.04 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.260in
    \rlap{\kern 0.700in\lower\graphtemp\hbox to 0pt{\hss $a\hspace{5pt}t_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
90 -3.6 m
90 -5.588225 88.388225 -7.2 86.4 -7.2 c
84.411775 -7.2 82.8 -5.588225 82.8 -3.6 c
82.8 -1.611775 84.411775 0 86.4 0 c
88.388225 0 90 -1.611775 90 -3.6 c
S
0.072 w
q 0 g
75.6 -1.8 m
82.8 -3.6 l
75.6 -5.4 l
75.6 -1.8 l
B Q
0.576 w
54 -3.6 m
75.6 -3.6 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.050in
    \rlap{\kern 0.950in\lower\graphtemp\hbox to 0pt{\hss $b_1$\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.050in
    \rlap{\kern 0.950in\lower\graphtemp\hbox to 0pt{\hss $t_3$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
90 -33.84 m
90 -35.828225 88.388225 -37.44 86.4 -37.44 c
84.411775 -37.44 82.8 -35.828225 82.8 -33.84 c
82.8 -31.851775 84.411775 -30.24 86.4 -30.24 c
88.388225 -30.24 90 -31.851775 90 -33.84 c
h q 0.5 g
B Q
0.072 w
q 0 g
88.2 -23.04 m
86.4 -30.24 l
84.6 -23.04 l
88.2 -23.04 l
B Q
0.576 w
86.4 -7.2 m
86.4 -23.04 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.260in
    \rlap{\kern 1.200in\lower\graphtemp\hbox to 0pt{\hss $a\hspace{5pt}t_4$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
111.6 -1.8 m
118.8 -3.6 l
111.6 -5.4 l
111.6 -1.8 l
B Q
0.576 w
90 -3.6 m
111.6 -3.6 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.050in
    \rlap{\kern 1.450in\lower\graphtemp\hbox to 0pt{\hss $b_2$\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.050in
    \rlap{\kern 1.450in\lower\graphtemp\hbox to 0pt{\hss $t_5$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.050in
    \rlap{\kern 1.950in\lower\graphtemp\hbox to 0pt{\hss $\cdots$\hss}}%
    \hbox{\vrule depth0.520in width0pt height 0pt}%
    \kern 1.950in
  }%
}%


==> WC.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
62.352 -16.992 m
62.352 -18.542816 61.094816 -19.8 59.544 -19.8 c
57.993184 -19.8 56.736 -18.542816 56.736 -16.992 c
56.736 -15.441184 57.993184 -14.184 59.544 -14.184 c
61.094816 -14.184 62.352 -15.441184 62.352 -16.992 c
S
0.072 w
q 0 g
61.344 -6.984 m
59.544 -14.184 l
57.744 -6.984 l
61.344 -6.984 l
B Q
0.576 w
59.544 0 m
59.544 -6.984 l
S
33.984 -16.992 m
33.984 -18.542816 32.726816 -19.8 31.176 -19.8 c
29.625184 -19.8 28.368 -18.542816 28.368 -16.992 c
28.368 -15.441184 29.625184 -14.184 31.176 -14.184 c
32.726816 -14.184 33.984 -15.441184 33.984 -16.992 c
h q 0.5 g
B Q
0.072 w
q 0 g
41.184 -18.792 m
33.984 -16.992 l
41.184 -15.192 l
41.184 -18.792 l
B Q
0.576 w
56.664 -16.992 m
41.184 -16.992 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.236in
    \rlap{\kern 0.630in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
90.648 -16.992 m
90.648 -18.542816 89.390816 -19.8 87.84 -19.8 c
86.289184 -19.8 85.032 -18.542816 85.032 -16.992 c
85.032 -15.441184 86.289184 -14.184 87.84 -14.184 c
89.390816 -14.184 90.648 -15.441184 90.648 -16.992 c
h q 0.5 g
B Q
0.072 w
q 0 g
77.832 -15.192 m
85.032 -16.992 l
77.832 -18.792 l
77.832 -15.192 l
B Q
0.576 w
62.352 -16.992 m
77.832 -16.992 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.236in
    \rlap{\kern 1.024in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
33.984 -45.36 m
33.984 -46.910816 32.726816 -48.168 31.176 -48.168 c
29.625184 -48.168 28.368 -46.910816 28.368 -45.36 c
28.368 -43.809184 29.625184 -42.552 31.176 -42.552 c
32.726816 -42.552 33.984 -43.809184 33.984 -45.36 c
S
0.072 w
q 0 g
39.528 -39.528 m
33.192 -43.344 l
37.008 -37.008 l
39.528 -39.528 l
B Q
0.576 w
57.528 -19.008 m
38.304 -38.232 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.433in
    \rlap{\kern 0.630in\lower\graphtemp\hbox to 0pt{\hss $~~\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
5.616 -45.36 m
5.616 -46.910816 4.358816 -48.168 2.808 -48.168 c
1.257184 -48.168 0 -46.910816 0 -45.36 c
0 -43.809184 1.257184 -42.552 2.808 -42.552 c
4.358816 -42.552 5.616 -43.809184 5.616 -45.36 c
h q 0.5 g
B Q
0.072 w
q 0 g
12.888 -47.16 m
5.688 -45.36 l
12.888 -43.56 l
12.888 -47.16 l
B Q
0.576 w
28.368 -45.36 m
12.888 -45.36 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.630in
    \rlap{\kern 0.236in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
62.352 -73.728 m
62.352 -75.278816 61.094816 -76.536 59.544 -76.536 c
57.993184 -76.536 56.736 -75.278816 56.736 -73.728 c
56.736 -72.177184 57.993184 -70.92 59.544 -70.92 c
61.094816 -70.92 62.352 -72.177184 62.352 -73.728 c
S
0.072 w
q 0 g
53.712 -65.304 m
57.528 -71.712 l
51.192 -67.896 l
53.712 -65.304 l
B Q
0.576 w
33.192 -47.376 m
52.416 -66.6 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.827in
    \rlap{\kern 0.630in\lower\graphtemp\hbox to 0pt{\hss $~~\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
33.984 -73.728 m
33.984 -75.278816 32.726816 -76.536 31.176 -76.536 c
29.625184 -76.536 28.368 -75.278816 28.368 -73.728 c
28.368 -72.177184 29.625184 -70.92 31.176 -70.92 c
32.726816 -70.92 33.984 -72.177184 33.984 -73.728 c
h q 0.5 g
B Q
0.072 w
q 0 g
41.184 -75.528 m
33.984 -73.728 l
41.184 -71.928 l
41.184 -75.528 l
B Q
0.576 w
56.664 -73.728 m
41.184 -73.728 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.024in
    \rlap{\kern 0.630in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
90.648 -73.728 m
90.648 -75.278816 89.390816 -76.536 87.84 -76.536 c
86.289184 -76.536 85.032 -75.278816 85.032 -73.728 c
85.032 -72.177184 86.289184 -70.92 87.84 -70.92 c
89.390816 -70.92 90.648 -72.177184 90.648 -73.728 c
h q 0.5 g
B Q
0.072 w
q 0 g
77.832 -71.928 m
85.032 -73.728 l
77.832 -75.528 l
77.832 -71.928 l
B Q
0.576 w
62.352 -73.728 m
77.832 -73.728 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 1.024in
    \rlap{\kern 1.024in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
90.648 -45.36 m
90.648 -46.910816 89.390816 -48.168 87.84 -48.168 c
86.289184 -48.168 85.032 -46.910816 85.032 -45.36 c
85.032 -43.809184 86.289184 -42.552 87.84 -42.552 c
89.390816 -42.552 90.648 -43.809184 90.648 -45.36 c
S
0.072 w
q 0 g
79.488 -51.192 m
85.896 -47.376 l
82.08 -53.712 l
79.488 -51.192 l
B Q
0.576 w
61.56 -71.712 m
80.784 -52.416 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.827in
    \rlap{\kern 1.024in\lower\graphtemp\hbox to 0pt{\hss $\tau~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
65.376 -25.344 m
61.56 -19.008 l
67.896 -22.824 l
65.376 -25.344 l
B Q
0.576 w
85.896 -43.344 m
66.6 -24.12 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.433in
    \rlap{\kern 1.024in\lower\graphtemp\hbox to 0pt{\hss $\tau~$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
119.016 -45.36 m
119.016 -46.910816 117.758816 -48.168 116.208 -48.168 c
114.657184 -48.168 113.4 -46.910816 113.4 -45.36 c
113.4 -43.809184 114.657184 -42.552 116.208 -42.552 c
117.758816 -42.552 119.016 -43.809184 119.016 -45.36 c
h q 0.5 g
B Q
0.072 w
q 0 g
106.2 -43.56 m
113.4 -45.36 l
106.2 -47.16 l
106.2 -43.56 l
B Q
0.576 w
90.72 -45.36 m
106.2 -45.36 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.630in
    \rlap{\kern 1.417in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
    \hbox{\vrule depth1.063in width0pt height 0pt}%
    \kern 1.654in
  }%
}%


==> WS.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
21.6 -6.048 m
21.6 -8.036225 19.988225 -9.648 18 -9.648 c
16.011775 -9.648 14.4 -8.036225 14.4 -6.048 c
14.4 -4.059775 16.011775 -2.448 18 -2.448 c
19.988225 -2.448 21.6 -4.059775 21.6 -6.048 c
S
0.072 w
q 0 g
7.2 -4.248 m
14.4 -6.048 l
7.2 -7.848 l
7.2 -4.248 l
B Q
0.576 w
0 -6.048 m
7.2 -6.048 l
S
21.6 -42.048 m
21.6 -44.036225 19.988225 -45.648 18 -45.648 c
16.011775 -45.648 14.4 -44.036225 14.4 -42.048 c
14.4 -40.059775 16.011775 -38.448 18 -38.448 c
19.988225 -38.448 21.6 -40.059775 21.6 -42.048 c
h q 0.5 g
B Q
0.072 w
q 0 g
19.8 -31.248 m
18 -38.448 l
16.2 -31.248 l
19.8 -31.248 l
B Q
0.576 w
18 -9.648 m
18 -31.248 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.334in
    \rlap{\kern 0.250in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hspace{7pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
57.6 -6.048 m
57.6 -8.036225 55.988225 -9.648 54 -9.648 c
52.011775 -9.648 50.4 -8.036225 50.4 -6.048 c
50.4 -4.059775 52.011775 -2.448 54 -2.448 c
55.988225 -2.448 57.6 -4.059775 57.6 -6.048 c
S
0.072 w
q 0 g
26.712 -12.672 m
20.52 -8.568 l
27.936 -9.288 l
26.712 -12.672 l
B Q
0.576 w
51.454402 -8.68202 m
43.930017 -12.258473 35.398113 -13.114517 27.313184 -11.104217 c
S
0.072 w
q 0 g
45.288 0.576 m
51.48 -3.456 l
44.064 -2.736 l
45.288 0.576 l
B Q
0.576 w
20.545587 -3.485986 m
28.069971 0.09047 36.601875 0.946517 44.686804 -1.06378 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.009in
    \rlap{\kern 0.450in\lower\graphtemp\hbox to 0pt{\hss ~~$\tau$\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.159in
    \rlap{\kern 0.450in\lower\graphtemp\hbox to 0pt{\hss ~~$\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
57.6 -42.048 m
57.6 -44.036225 55.988225 -45.648 54 -45.648 c
52.011775 -45.648 50.4 -44.036225 50.4 -42.048 c
50.4 -40.059775 52.011775 -38.448 54 -38.448 c
55.988225 -38.448 57.6 -40.059775 57.6 -42.048 c
h q 0.5 g
B Q
0.072 w
q 0 g
55.8 -31.248 m
54 -38.448 l
52.2 -31.248 l
55.8 -31.248 l
B Q
0.576 w
54 -9.648 m
54 -31.248 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.334in
    \rlap{\kern 0.750in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hspace{6pt}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
26.712 -48.672 m
20.52 -44.568 l
27.936 -45.288 l
26.712 -48.672 l
B Q
0.576 w
51.454402 -44.61002 m
43.930017 -48.186473 35.398113 -49.042517 27.313184 -47.032217 c
S
0.072 w
q 0 g
45.288 -35.352 m
51.48 -39.456 l
44.064 -38.736 l
45.288 -35.352 l
B Q
0.576 w
20.545587 -39.485986 m
28.069971 -35.90953 36.601875 -35.053483 44.686804 -37.06378 c
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.509in
    \rlap{\kern 0.450in\lower\graphtemp\hbox to 0pt{\hss ~~$\tau$\hss}}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.659in
    \rlap{\kern 0.450in\lower\graphtemp\hbox to 0pt{\hss ~~$\tau$\hss}}%
    \hbox{\vrule depth0.668in width0pt height 0pt}%
    \kern 0.800in
  }%
}%


==> just.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
21.168 -2.952 m
21.168 -4.582345 19.846345 -5.904 18.216 -5.904 c
16.585655 -5.904 15.264 -4.582345 15.264 -2.952 c
15.264 -1.321655 16.585655 0 18.216 0 c
19.846345 0 21.168 -1.321655 21.168 -2.952 c
S
0.072 w
q 0 g
8.064 -1.152 m
15.264 -2.952 l
8.064 -4.752 l
8.064 -1.152 l
B Q
0.576 w
0 -2.952 m
8.064 -2.952 l
S
0.072 w
q 0 g
25.56 -10.296 m
20.304 -5.04 l
27.432 -7.2 l
25.56 -10.296 l
B Q
0.576 w
16.128 -5.04 m
10.8 -8.244 l
7.17696 -10.42272 5.472 -12.79584 5.472 -15.66 c
5.472 -18.52416 9.53856 -19.872 18.18 -19.872 c
26.82144 -19.872 30.888 -18.52416 30.888 -15.66 c
30.888 -12.79584 29.29824 -10.48032 25.92 -8.424 c
20.952 -5.4 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.224in
    \rlap{\kern 0.253in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
63.504 -2.952 m
63.504 -4.582345 62.182345 -5.904 60.552 -5.904 c
58.921655 -5.904 57.6 -4.582345 57.6 -2.952 c
57.6 -1.321655 58.921655 0 60.552 0 c
62.182345 0 63.504 -1.321655 63.504 -2.952 c
h q 0.5 g
B Q
0.072 w
q 0 g
50.4 -1.152 m
57.6 -2.952 l
50.4 -4.752 l
50.4 -1.152 l
B Q
0.576 w
21.168 -2.952 m
50.4 -2.952 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.118in
    \rlap{\kern 0.565in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
67.896 -10.296 m
62.64 -5.04 l
69.768 -7.2 l
67.896 -10.296 l
B Q
0.576 w
58.464 -5.04 m
53.172 -8.244 l
49.57344 -10.42272 47.88 -12.79584 47.88 -15.66 c
47.88 -18.52416 51.94656 -19.872 60.588 -19.872 c
69.22944 -19.872 73.296 -18.52416 73.296 -15.66 c
73.296 -12.79584 71.69472 -10.48032 68.292 -8.424 c
63.288 -5.4 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.224in
    \rlap{\kern 0.841in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
    \hbox{\vrule depth0.262in width0pt height 0pt}%
    \kern 0.999in
  }%
}%


==> lattice.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 3.051in
    \rlap{\kern 1.083in\lower\graphtemp\hbox to 0pt{\hss \makebox[4pt][l]{$\J = \J\Sy {=} \J\Gr {=} \J\E {=} \W\E {=} \St\E$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.445in
    \rlap{\kern 1.083in\lower\graphtemp\hbox to 0pt{\hss JT\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
79.776 -233.64 m
77.976 -240.84 l
S
76.176 -233.64 m
77.976 -240.84 l
S
77.976 -226.8 m
77.976 -240.84 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.839in
    \rlap{\kern 1.083in\lower\graphtemp\hbox to 0pt{\hss P\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
79.776 -262.008 m
77.976 -269.208 l
S
76.176 -262.008 m
77.976 -269.208 l
S
77.976 -255.096 m
77.976 -269.208 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.280in
    \rlap{\kern 0.098in\lower\graphtemp\hbox to 0pt{\hss SA\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.461in
    \rlap{\kern 0.098in\lower\graphtemp\hbox to 0pt{\hss WA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
8.856 -162.792 m
7.056 -169.992 l
S
5.256 -162.792 m
7.056 -169.992 l
S
7.056 -99.216 m
7.056 -169.992 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.854in
    \rlap{\kern 0.098in\lower\graphtemp\hbox to 0pt{\hss JA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
8.856 -191.16 m
7.056 -198.36 l
S
5.256 -191.16 m
7.056 -198.36 l
S
7.056 -184.248 m
7.056 -198.36 l
S
69.048 -264.96 m
72.864 -271.296 l
S
66.528 -267.48 m
72.864 -271.296 l
S
12.096 -210.528 m
72.864 -271.296 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.280in
    \rlap{\kern 0.492in\lower\graphtemp\hbox to 0pt{\hss ST=Pr\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.461in
    \rlap{\kern 0.492in\lower\graphtemp\hbox to 0pt{\hss WT\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
37.224 -162.792 m
35.424 -169.992 l
S
33.624 -162.792 m
35.424 -169.992 l
S
35.424 -99.216 m
35.424 -169.992 l
S
67.752 -235.8 m
71.856 -241.92 l
S
65.304 -238.464 m
71.856 -241.92 l
S
71.856 -241.92 m
66.6 -237.168 l
S
66.578568 -237.211721 m
51.516443 -222.763282 40.734019 -204.438219 35.418798 -184.254725 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.083in
    \rlap{\kern 0.886in\lower\graphtemp\hbox to 0pt{\hss SI\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.476in
    \rlap{\kern 0.886in\lower\graphtemp\hbox to 0pt{\hss SWI\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
65.592 -91.944 m
63.792 -99.144 l
S
61.992 -91.944 m
63.792 -99.144 l
S
63.792 -85.032 m
63.792 -99.144 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.500in
    \rlap{\kern 0.886in\lower\graphtemp\hbox to 0pt{\hss WI\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
65.592 -165.6 m
63.792 -172.8 l
S
61.992 -165.6 m
63.792 -172.8 l
S
63.792 -113.4 m
63.792 -172.8 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.854in
    \rlap{\kern 0.886in\lower\graphtemp\hbox to 0pt{\hss JI\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
65.592 -191.16 m
63.792 -198.36 l
S
61.992 -191.16 m
63.792 -198.36 l
S
63.792 -187.056 m
63.792 -198.36 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.000in
    \rlap{\kern 0.862in\lower\graphtemp\hbox to 0pt{\hss \tiny\ref*{cmp},\ref*{conc}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
71.064 -210.24 m
74.88 -216.576 l
S
68.544 -212.76 m
74.88 -216.576 l
S
67.824 -209.52 m
74.88 -216.576 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.886in
    \rlap{\kern 1.280in\lower\graphtemp\hbox to 0pt{\hss SZ\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
77.472 -73.152 m
70.2 -74.736 l
S
75.816 -69.912 m
70.2 -74.736 l
S
85.752 -66.96 m
70.2 -74.736 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.886in
    \rlap{\kern 1.083in\lower\graphtemp\hbox to 0pt{\hss \tiny\ref*{finite}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.043in
    \rlap{\kern 1.673in\lower\graphtemp\hbox to 0pt{\hss \,\tiny\ref*{finite},\ref*{cmp}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.067in
    \rlap{\kern 1.280in\lower\graphtemp\hbox to 0pt{\hss WZ\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
93.96 -134.424 m
92.16 -141.624 l
S
90.36 -134.424 m
92.16 -141.624 l
S
92.16 -70.848 m
92.16 -141.624 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.382in
    \rlap{\kern 1.335in\lower\graphtemp\hbox to 0pt{\hss \tiny\ref*{cmp},\ref*{conc}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
51.624 -171.072 m
44.424 -172.656 l
S
50.04 -167.832 m
44.424 -172.656 l
S
84.528 -152.64 m
44.424 -172.656 l
S
82.512 -205.92 m
79.344 -212.616 l
S
78.984 -205.2 m
79.344 -212.616 l
S
90.72 -155.736 m
79.344 -212.616 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.232in
    \rlap{\kern 1.083in\lower\graphtemp\hbox to 0pt{\hss \tiny\ref*{unique synchronisation}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.673in
    \rlap{\kern 1.673in\lower\graphtemp\hbox to 0pt{\hss SC\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.398in
    \rlap{\kern 1.476in\lower\graphtemp\hbox to 0pt{\hss \,\tiny\ref*{finite},\ref*{cmp}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.496in
    \rlap{\kern 1.752in\lower\graphtemp\hbox to 0pt{\hss \,\tiny\ref*{finite},\ref*{cmp}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
110.016 -110.376 m
114.696 -116.136 l
S
107.856 -113.256 m
114.696 -116.136 l
S
69.48 -82.224 m
114.696 -116.136 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.602in
    \rlap{\kern 1.083in\lower\graphtemp\hbox to 0pt{\hss \,\tiny\ref*{finite},\ref*{cmp},\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.673in
    \rlap{\kern 1.083in\lower\graphtemp\hbox to 0pt{\hss \,\tiny\ref*{swi1},\ref*{swi2}\phantom,\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
106.992 -115.056 m
113.544 -118.656 l
S
106.128 -118.584 m
113.544 -118.656 l
S
73.44 -108.072 m
113.544 -118.656 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.067in
    \rlap{\kern 1.673in\lower\graphtemp\hbox to 0pt{\hss WC\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
122.256 -134.424 m
120.456 -141.624 l
S
118.656 -134.424 m
120.456 -141.624 l
S
120.456 -127.584 m
120.456 -141.624 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.461in
    \rlap{\kern 1.673in\lower\graphtemp\hbox to 0pt{\hss JC\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
122.256 -162.792 m
120.456 -169.992 l
S
118.656 -162.792 m
120.456 -169.992 l
S
120.456 -155.88 m
120.456 -169.992 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.528in
    \rlap{\kern 1.358in\lower\graphtemp\hbox to 0pt{\hss \tiny\ref*{cmp}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
77.472 -200.664 m
70.2 -202.32 l
S
75.816 -197.496 m
70.2 -202.32 l
S
114.12 -180.36 m
70.2 -202.32 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.476in
    \rlap{\kern 2.067in\lower\graphtemp\hbox to 0pt{\hss SG\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
134.136 -115.632 m
126.864 -117.288 l
S
132.552 -112.464 m
126.864 -117.288 l
S
142.488 -109.44 m
126.864 -117.288 l
S
138.384 -96.264 m
143.064 -102.024 l
S
136.224 -99.144 m
143.064 -102.024 l
S
97.776 -68.04 m
143.064 -102.024 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.559in
    \rlap{\kern 2.067in\lower\graphtemp\hbox to 0pt{\hss WG\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
150.624 -169.848 m
148.824 -177.048 l
S
147.024 -169.848 m
148.824 -177.048 l
S
148.824 -113.4 m
148.824 -177.048 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.823in
    \rlap{\kern 1.732in\lower\graphtemp\hbox to 0pt{\hss \tiny\ref*{cmp},\ref*{conc}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
90.432 -214.272 m
83.16 -215.784 l
S
88.848 -211.032 m
83.16 -215.784 l
S
142.416 -187.344 m
83.16 -215.784 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.098in
    \rlap{\kern 1.280in\lower\graphtemp\hbox to 0pt{\hss \Fu\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.492in
    \rlap{\kern 1.280in\lower\graphtemp\hbox to 0pt{\hss \Ex\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
93.96 -21.024 m
92.16 -28.224 l
S
90.36 -21.024 m
92.16 -28.224 l
S
92.16 -14.184 m
92.16 -28.224 l
S
93.96 -49.392 m
92.16 -56.592 l
S
90.36 -49.392 m
92.16 -56.592 l
S
92.16 -42.552 m
92.16 -56.592 l
S
8.856 -77.76 m
7.056 -84.96 l
S
5.256 -77.76 m
7.056 -84.96 l
S
83.592 -35.424 m
45.324 -49.608 l
19.30176 -59.25312 7.056 -67.17888 7.056 -74.376 c
7.056 -84.96 l
S
37.224 -77.76 m
35.424 -84.96 l
S
33.624 -77.76 m
35.424 -84.96 l
S
83.592 -35.424 m
59.508 -49.608 l
43.13088 -59.25312 35.424 -67.17888 35.424 -74.376 c
35.424 -84.96 l
S
Q
}%
    \hbox{\vrule depth3.839in width0pt height 0pt}%
    \kern 2.165in
  }%
}%


==> lattice1.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 1.811in
    \rlap{\kern 1.102in\lower\graphtemp\hbox to 0pt{\hss P\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.512in
    \rlap{\kern 0.118in\lower\graphtemp\hbox to 0pt{\hss SA\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.220in
    \rlap{\kern 0.118in\lower\graphtemp\hbox to 0pt{\hss WA\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
10.296 -72.072 m
8.496 -79.272 l
S
6.696 -72.072 m
8.496 -79.272 l
S
8.496 -45.36 m
8.496 -79.272 l
S
66.744 -120.744 m
72 -126 l
S
64.872 -123.84 m
72 -126 l
S
15.768 -92.232 m
72 -126 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.512in
    \rlap{\kern 0.512in\lower\graphtemp\hbox to 0pt{\hss ST\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.220in
    \rlap{\kern 0.512in\lower\graphtemp\hbox to 0pt{\hss WT\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
38.664 -72.072 m
36.864 -79.272 l
S
35.064 -72.072 m
36.864 -79.272 l
S
36.864 -45.36 m
36.864 -79.272 l
S
69.48 -117.936 m
73.296 -124.344 l
S
66.888 -120.528 m
73.296 -124.344 l
S
42.84 -93.888 m
73.296 -124.344 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.315in
    \rlap{\kern 0.906in\lower\graphtemp\hbox to 0pt{\hss SI\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.299in
    \rlap{\kern 0.906in\lower\graphtemp\hbox to 0pt{\hss WI\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
67.032 -77.76 m
65.232 -84.96 l
S
63.432 -77.76 m
65.232 -84.96 l
S
65.232 -31.176 m
65.232 -84.96 l
S
75.384 -114.984 m
76.248 -122.4 l
S
72 -116.28 m
76.248 -122.4 l
S
68.256 -101.448 m
76.248 -122.4 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.118in
    \rlap{\kern 1.299in\lower\graphtemp\hbox to 0pt{\hss SZ\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
80.136 -17.208 m
72.864 -18.864 l
S
78.552 -13.968 m
72.864 -18.864 l
S
85.968 -12.312 m
72.864 -18.864 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.118in
    \rlap{\kern 1.102in\lower\graphtemp\hbox to 0pt{\hss \tiny\ref*{finite}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.118in
    \rlap{\kern 1.693in\lower\graphtemp\hbox to 0pt{\hss \,\tiny\ref*{finite},\ref*{cmp}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.827in
    \rlap{\kern 1.299in\lower\graphtemp\hbox to 0pt{\hss WZ\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
95.328 -43.704 m
93.528 -50.904 l
S
91.728 -43.704 m
93.528 -50.904 l
S
93.528 -16.992 m
93.528 -50.904 l
S
53.064 -81.792 m
45.792 -83.376 l
S
51.48 -78.552 m
45.792 -83.376 l
S
84.672 -63.936 m
45.792 -83.376 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.984in
    \rlap{\kern 1.102in\lower\graphtemp\hbox to 0pt{\hss \tiny\ref*{unique synchronisation}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.512in
    \rlap{\kern 1.693in\lower\graphtemp\hbox to 0pt{\hss SC\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.374in
    \rlap{\kern 1.496in\lower\graphtemp\hbox to 0pt{\hss \,\tiny\ref*{finite},\ref*{cmp}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.335in
    \rlap{\kern 1.772in\lower\graphtemp\hbox to 0pt{\hss \,\tiny\ref*{finite},\ref*{cmp}\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
106.992 -31.248 m
113.544 -34.776 l
S
106.128 -34.776 m
113.544 -34.776 l
S
73.44 -24.768 m
113.544 -34.776 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.220in
    \rlap{\kern 1.693in\lower\graphtemp\hbox to 0pt{\hss WC\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
123.696 -72.072 m
121.896 -79.272 l
S
120.096 -72.072 m
121.896 -79.272 l
S
121.896 -45.36 m
121.896 -79.272 l
S
91.8 -120.528 m
85.464 -124.344 l
S
89.28 -117.936 m
85.464 -124.344 l
S
115.848 -93.888 m
85.464 -124.344 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.315in
    \rlap{\kern 2.087in\lower\graphtemp\hbox to 0pt{\hss SG\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
136.8 -31.392 m
129.6 -32.976 l
S
135.216 -28.152 m
129.6 -32.976 l
S
142.632 -26.496 m
129.6 -32.976 l
S
135.36 -17.064 m
141.912 -20.592 l
S
134.496 -20.592 m
141.912 -20.592 l
S
101.808 -10.584 m
141.912 -20.592 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.220in
    \rlap{\kern 2.087in\lower\graphtemp\hbox to 0pt{\hss WG\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
152.064 -72.072 m
150.264 -79.272 l
S
148.464 -72.072 m
150.264 -79.272 l
S
150.264 -31.176 m
150.264 -79.272 l
S
93.816 -123.84 m
86.76 -126 l
S
92.016 -120.744 m
86.76 -126 l
S
142.92 -92.232 m
86.76 -126 l
S
Q
}%
    \hbox{\vrule depth1.811in width0pt height 0pt}%
    \kern 2.205in
  }%
}%


==> latticeAFK.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 1.125in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss SZ\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.125in
    \rlap{\kern 0.125in\lower\graphtemp\hbox to 0pt{\hss WZ\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
25.272 -82.8 m
18.072 -81 l
S
25.272 -79.2 m
18.072 -81 l
S
36 -81 m
18.072 -81 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.625in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss SG\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
43.2 -61.272 m
45 -54.072 l
S
46.8 -61.272 m
45 -54.072 l
S
45 -72 m
45 -54.072 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.625in
    \rlap{\kern 0.125in\lower\graphtemp\hbox to 0pt{\hss WG\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
25.272 -46.8 m
18.072 -45 l
S
25.272 -43.2 m
18.072 -45 l
S
36 -45 m
18.072 -45 l
S
7.2 -61.272 m
9 -54.072 l
S
10.8 -61.272 m
9 -54.072 l
S
9 -72 m
9 -54.072 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.125in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss SC\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
43.2 -25.272 m
45 -18.072 l
S
46.8 -25.272 m
45 -18.072 l
S
45 -36 m
45 -18.072 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.125in
    \rlap{\kern 0.125in\lower\graphtemp\hbox to 0pt{\hss WC\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
25.272 -10.8 m
18.072 -9 l
S
25.272 -7.2 m
18.072 -9 l
S
36 -9 m
18.072 -9 l
S
7.2 -25.272 m
9 -18.072 l
S
10.8 -25.272 m
9 -18.072 l
S
9 -36 m
9 -18.072 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.450in
    \rlap{\kern 0.375in\lower\graphtemp\hbox to 0pt{\hss {\sc Apt, Francez \& Katz} \cite{AFK88}\hss}}%
    \hbox{\vrule depth1.450in width0pt height 0pt}%
    \kern 0.750in
  }%
}%


==> latticeJOUNG.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 1.250in
    \rlap{\kern 0.096in\lower\graphtemp\hbox to 0pt{\hss SZ\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.865in
    \rlap{\kern 0.096in\lower\graphtemp\hbox to 0pt{\hss SC\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
5.112 -76.464 m
6.912 -69.264 l
S
8.712 -76.464 m
6.912 -69.264 l
S
6.912 -83.088 m
6.912 -69.264 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.481in
    \rlap{\kern 0.096in\lower\graphtemp\hbox to 0pt{\hss WC\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
5.112 -48.816 m
6.912 -41.616 l
S
8.712 -48.816 m
6.912 -41.616 l
S
6.912 -55.368 m
6.912 -41.616 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.096in
    \rlap{\kern 0.096in\lower\graphtemp\hbox to 0pt{\hss WZ\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
5.112 -21.096 m
6.912 -13.896 l
S
8.712 -21.096 m
6.912 -13.896 l
S
6.912 -27.72 m
6.912 -13.896 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.452in
    \rlap{\kern 0.096in\lower\graphtemp\hbox to 0pt{\hss {\sc Joung} \cite{Jo01}\hss}}%
    \hbox{\vrule depth1.452in width0pt height 0pt}%
    \kern 0.192in
  }%
}%


==> latticeKdR.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 1.125in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss SZ\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.125in
    \rlap{\kern 0.125in\lower\graphtemp\hbox to 0pt{\hss WZ\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
25.272 -82.8 m
18.072 -81 l
S
25.272 -79.2 m
18.072 -81 l
S
36 -81 m
18.072 -81 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.625in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss SI\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
43.2 -61.272 m
45 -54.072 l
S
46.8 -61.272 m
45 -54.072 l
S
45 -72 m
45 -54.072 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.625in
    \rlap{\kern 0.125in\lower\graphtemp\hbox to 0pt{\hss WI\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
25.272 -46.8 m
18.072 -45 l
S
25.272 -43.2 m
18.072 -45 l
S
36 -45 m
18.072 -45 l
S
7.2 -61.272 m
9 -54.072 l
S
10.8 -61.272 m
9 -54.072 l
S
9 -72 m
9 -54.072 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.125in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss SC\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
43.2 -25.272 m
45 -18.072 l
S
46.8 -25.272 m
45 -18.072 l
S
45 -36 m
45 -18.072 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.125in
    \rlap{\kern 0.125in\lower\graphtemp\hbox to 0pt{\hss WC\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
25.272 -10.8 m
18.072 -9 l
S
25.272 -7.2 m
18.072 -9 l
S
36 -9 m
18.072 -9 l
S
7.2 -25.272 m
9 -18.072 l
S
10.8 -25.272 m
9 -18.072 l
S
9 -36 m
9 -18.072 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.450in
    \rlap{\kern 0.375in\lower\graphtemp\hbox to 0pt{\hss {\sc Kuiper \& de Roever} \cite{KdR83}\hss}}%
    \hbox{\vrule depth1.450in width0pt height 0pt}%
    \kern 0.750in
  }%
}%


==> local.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
21.168 -2.952 m
21.168 -4.582345 19.846345 -5.904 18.216 -5.904 c
16.585655 -5.904 15.264 -4.582345 15.264 -2.952 c
15.264 -1.321655 16.585655 0 18.216 0 c
19.846345 0 21.168 -1.321655 21.168 -2.952 c
S
0.072 w
q 0 g
8.064 -1.152 m
15.264 -2.952 l
8.064 -4.752 l
8.064 -1.152 l
B Q
0.576 w
0 -2.952 m
8.064 -2.952 l
S
0.072 w
q 0 g
25.56 -10.296 m
20.304 -5.04 l
27.432 -7.2 l
25.56 -10.296 l
B Q
0.576 w
16.128 -5.04 m
10.8 -8.244 l
7.17696 -10.42272 5.472 -12.79584 5.472 -15.66 c
5.472 -18.52416 9.53856 -19.872 18.18 -19.872 c
26.82144 -19.872 30.888 -18.52416 30.888 -15.66 c
30.888 -12.79584 29.29824 -10.48032 25.92 -8.424 c
20.952 -5.4 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.224in
    \rlap{\kern 0.253in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
63.504 -2.952 m
63.504 -4.582345 62.182345 -5.904 60.552 -5.904 c
58.921655 -5.904 57.6 -4.582345 57.6 -2.952 c
57.6 -1.321655 58.921655 0 60.552 0 c
62.182345 0 63.504 -1.321655 63.504 -2.952 c
S
0.072 w
q 0 g
50.4 -1.152 m
57.6 -2.952 l
50.4 -4.752 l
50.4 -1.152 l
B Q
0.576 w
21.168 -2.952 m
50.4 -2.952 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.041in
    \rlap{\kern 0.547in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
67.896 -10.296 m
62.64 -5.04 l
69.768 -7.2 l
67.896 -10.296 l
B Q
0.576 w
58.464 -5.04 m
53.172 -8.244 l
49.57344 -10.42272 47.88 -12.79584 47.88 -15.66 c
47.88 -18.52416 51.94656 -19.872 60.588 -19.872 c
69.22944 -19.872 73.296 -18.52416 73.296 -15.66 c
73.296 -12.79584 71.69472 -10.48032 68.292 -8.424 c
63.288 -5.4 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.224in
    \rlap{\kern 0.841in\lower\graphtemp\hbox to 0pt{\hss $d$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
105.84 -2.952 m
105.84 -4.582345 104.518345 -5.904 102.888 -5.904 c
101.257655 -5.904 99.936 -4.582345 99.936 -2.952 c
99.936 -1.321655 101.257655 0 102.888 0 c
104.518345 0 105.84 -1.321655 105.84 -2.952 c
S
0.072 w
q 0 g
92.736 -1.152 m
99.936 -2.952 l
92.736 -4.752 l
92.736 -1.152 l
B Q
0.576 w
63.504 -2.952 m
92.736 -2.952 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by 1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.041in
    \rlap{\kern 1.135in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
    \hbox{\vrule depth0.262in width0pt height 0pt}%
    \kern 1.471in
  }%
}%


==> mutex.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
60.048 -21.024 m
60.048 -22.694109 58.694109 -24.048 57.024 -24.048 c
55.353891 -24.048 54 -22.694109 54 -21.024 c
54 -19.353891 55.353891 -18 57.024 -18 c
58.694109 -18 60.048 -19.353891 60.048 -21.024 c
S
0.072 w
q 0 g
58.824 -10.8 m
57.024 -18 l
55.224 -10.8 l
58.824 -10.8 l
B Q
0.576 w
57.024 -5.976 m
57.024 -10.8 l
S
30.024 -39.024 m
30.024 -40.694109 28.670109 -42.048 27 -42.048 c
25.329891 -42.048 23.976 -40.694109 23.976 -39.024 c
23.976 -37.353891 25.329891 -36 27 -36 c
28.670109 -36 30.024 -37.353891 30.024 -39.024 c
S
0.072 w
q 0 g
36.648 -35.28 m
29.592 -37.44 l
34.848 -32.184 l
36.648 -35.28 l
B Q
0.576 w
54.432 -22.536 m
35.712 -33.768 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.508in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss $\ell_1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
30.024 -3.024 m
30.024 -4.694109 28.670109 -6.048 27 -6.048 c
25.329891 -6.048 23.976 -4.694109 23.976 -3.024 c
23.976 -1.353891 25.329891 0 27 0 c
28.670109 0 30.024 -1.353891 30.024 -3.024 c
h q 0.5 g
B Q
0.072 w
q 0 g
16.56 -2.664 m
23.976 -3.024 l
17.28 -6.192 l
16.56 -2.664 l
B Q
0.576 w
23.976006 -39.024 m
15.413366 -39.024003 8.035937 -32.992007 6.334802 -24.600051 c
4.633667 -16.208094 9.079757 -7.779351 16.96647 -4.444902 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.292in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $\ell_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
49.176 -14.184 m
54.432 -19.44 l
47.304 -17.28 l
49.176 -14.184 l
B Q
0.576 w
29.592 -4.536 m
48.24 -15.768 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.075in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss $\ell_3$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
90 -39.024 m
90 -40.694109 88.646109 -42.048 86.976 -42.048 c
85.305891 -42.048 83.952 -40.694109 83.952 -39.024 c
83.952 -37.353891 85.305891 -36 86.976 -36 c
88.646109 -36 90 -37.353891 90 -39.024 c
S
0.072 w
q 0 g
79.2 -32.184 m
84.456 -37.44 l
77.328 -35.28 l
79.2 -32.184 l
B Q
0.576 w
59.544 -22.536 m
78.264 -33.768 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.508in
    \rlap{\kern 0.975in\lower\graphtemp\hbox to 0pt{\hss $m_1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
90 -3.024 m
90 -4.694109 88.646109 -6.048 86.976 -6.048 c
85.305891 -6.048 83.952 -4.694109 83.952 -3.024 c
83.952 -1.353891 85.305891 0 86.976 0 c
88.646109 0 90 -1.353891 90 -3.024 c
S
0.072 w
q 0 g
96.696 -6.192 m
90 -3.024 l
97.416 -2.664 l
96.696 -6.192 l
B Q
0.576 w
97.009536 -4.444904 m
104.896245 -7.779355 109.342332 -16.208094 107.641198 -24.600048 c
105.940065 -32.992002 98.562642 -39.023997 90.000006 -39.024 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.292in
    \rlap{\kern 1.625in\lower\graphtemp\hbox to 0pt{\hss $m_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
66.672 -17.28 m
59.544 -19.44 l
64.8 -14.184 l
66.672 -17.28 l
B Q
0.576 w
84.456 -4.536 m
65.736 -15.768 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.075in
    \rlap{\kern 0.975in\lower\graphtemp\hbox to 0pt{\hss $m_3$\hss}}%
    \hbox{\vrule depth0.583in width0pt height 0pt}%
    \kern 1.625in
  }%
}%


==> phone.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
21.168 -2.952 m
21.168 -4.582345 19.846345 -5.904 18.216 -5.904 c
16.585655 -5.904 15.264 -4.582345 15.264 -2.952 c
15.264 -1.321655 16.585655 0 18.216 0 c
19.846345 0 21.168 -1.321655 21.168 -2.952 c
S
0.072 w
q 0 g
8.064 -1.152 m
15.264 -2.952 l
8.064 -4.752 l
8.064 -1.152 l
B Q
0.576 w
0 -2.952 m
8.064 -2.952 l
S
0.072 w
q 0 g
25.56 -10.296 m
20.304 -5.04 l
27.432 -7.2 l
25.56 -10.296 l
B Q
0.576 w
16.128 -5.04 m
10.8 -8.244 l
7.17696 -10.42272 5.472 -12.79584 5.472 -15.66 c
5.472 -18.52416 9.53856 -19.872 18.18 -19.872 c
26.82144 -19.872 30.888 -18.52416 30.888 -15.66 c
30.888 -12.79584 29.29824 -10.48032 25.92 -8.424 c
20.952 -5.4 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.224in
    \rlap{\kern 0.253in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
63.504 -2.952 m
63.504 -4.582345 62.182345 -5.904 60.552 -5.904 c
58.921655 -5.904 57.6 -4.582345 57.6 -2.952 c
57.6 -1.321655 58.921655 0 60.552 0 c
62.182345 0 63.504 -1.321655 63.504 -2.952 c
h q 0.5 g
B Q
0.072 w
q 0 g
50.4 -1.152 m
57.6 -2.952 l
50.4 -4.752 l
50.4 -1.152 l
B Q
0.576 w
21.168 -2.952 m
50.4 -2.952 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.118in
    \rlap{\kern 0.565in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
67.896 -10.296 m
62.64 -5.04 l
69.768 -7.2 l
67.896 -10.296 l
B Q
0.576 w
58.464 -5.04 m
53.172 -8.244 l
49.57344 -10.42272 47.88 -12.79584 47.88 -15.66 c
47.88 -18.52416 51.94656 -19.872 60.588 -19.872 c
69.22944 -19.872 73.296 -18.52416 73.296 -15.66 c
73.296 -12.79584 71.69472 -10.48032 68.292 -8.424 c
63.288 -5.4 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.224in
    \rlap{\kern 0.841in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \hbox{\vrule depth0.262in width0pt height 0pt}%
    \kern 0.999in
  }%
}%


==> uniform.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
48.96 -19.368 m
48.96 -20.95858 47.67058 -22.248 46.08 -22.248 c
44.48942 -22.248 43.2 -20.95858 43.2 -19.368 c
43.2 -17.77742 44.48942 -16.488 46.08 -16.488 c
47.67058 -16.488 48.96 -17.77742 48.96 -19.368 c
S
0.072 w
q 0 g
47.88 -9.288 m
46.08 -16.488 l
44.28 -9.288 l
47.88 -9.288 l
B Q
0.576 w
46.08 -0.648 m
46.08 -9.288 l
S
0.072 w
q 0 g
36.144 -16.056 m
43.2 -18.36 l
35.928 -19.656 l
36.144 -16.056 l
B Q
0.576 w
44.784 -16.56 m
34.632 -7.2 l
27.72864 -0.8352 21.024 2.16 13.68 2.16 c
6.336 2.16 2.88 -0.70848 2.88 -6.804 c
2.88 -12.89952 9.216 -16.1712 22.68 -17.028 c
42.48 -18.288 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.089in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $a~$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.079in
    \rlap{\kern 0.340in\lower\graphtemp\hbox to 0pt{\hss $t_1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
37.656 -25.2 m
44.064 -21.384 l
40.248 -27.72 l
37.656 -25.2 l
B Q
0.576 w
43.56 -21.888 m
34.02 -31.428 l
27.5328 -37.9152 21.024 -40.968 13.68 -40.968 c
6.336 -40.968 2.88 -38.088 2.88 -31.968 c
2.88 -25.848 9.3312 -22.392 23.04 -21.168 c
43.2 -19.368 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.449in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $b~$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.379in
    \rlap{\kern 0.340in\lower\graphtemp\hbox to 0pt{\hss $t_3$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
53.928 -13.032 m
47.376 -16.56 l
51.48 -10.368 l
53.928 -13.032 l
B Q
0.576 w
47.952 -16.128 m
57.816 -6.984 l
64.52352 -0.76608 71.136 2.16 78.48 2.16 c
85.824 2.16 89.28 -0.70848 89.28 -6.804 c
89.28 -12.89952 82.8288 -16.18272 69.12 -17.064 c
48.96 -18.36 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.089in
    \rlap{\kern 1.320in\lower\graphtemp\hbox to 0pt{\hss $a~$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.099in
    \rlap{\kern 0.950in\lower\graphtemp\hbox to 0pt{\hss $t_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
55.944 -21.816 m
48.96 -19.368 l
56.304 -18.216 l
55.944 -21.816 l
B Q
0.576 w
48.096 -21.384 m
57.888 -31.176 l
64.54656 -37.83456 71.136 -40.968 78.48 -40.968 c
85.824 -40.968 89.28 -38.088 89.28 -31.968 c
89.28 -25.848 82.944 -22.40352 69.48 -21.204 c
49.68 -19.44 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.449in
    \rlap{\kern 1.320in\lower\graphtemp\hbox to 0pt{\hss $\bar b~$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.379in
    \rlap{\kern 0.940in\lower\graphtemp\hbox to 0pt{\hss $t_4$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
49.032 -29.376 m
47.376 -22.104 l
52.272 -27.72 l
49.032 -29.376 l
B Q
0.576 w
44.784 -22.104 m
40.032 -31.536 l
36.80064 -37.94976 35.28 -44.424 35.28 -51.768 c
35.28 -59.112 38.736 -62.568 46.08 -62.568 c
53.424 -62.568 56.88 -59.112 56.88 -51.768 c
56.88 -44.424 55.41696 -38.05344 52.308 -31.86 c
47.736 -22.752 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.719in
    \rlap{\kern 0.850in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.669in
    \rlap{\kern 0.570in\lower\graphtemp\hbox to 0pt{\hss $t_5$\hss}}%
    \hbox{\vrule depth0.831in width0pt height 0pt}%
    \kern 1.320in
  }%
}%


==> weak.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
64.656 -15.408 m
64.656 -17.117874 63.269874 -18.504 61.56 -18.504 c
59.850126 -18.504 58.464 -17.117874 58.464 -15.408 c
58.464 -13.698126 59.850126 -12.312 61.56 -12.312 c
63.269874 -12.312 64.656 -13.698126 64.656 -15.408 c
S
0.072 w
q 0 g
63.36 -5.112 m
61.56 -12.312 l
59.76 -5.112 l
63.36 -5.112 l
B Q
0.576 w
61.56 0 m
61.56 -5.112 l
S
0.072 w
q 0 g
53.496 -8.712 m
59.328 -13.176 l
52.056 -12.024 l
53.496 -8.712 l
B Q
0.576 w
59.328 -17.568 m
51.192 -21.096 l
45.65952 -23.49504 40.10688 -24.624 33.84 -24.624 c
27.57312 -24.624 24.624 -21.66336 24.624 -15.372 c
24.624 -9.08064 27.57312 -6.12 33.84 -6.12 c
40.10688 -6.12 45.55584 -7.20288 50.868 -9.504 c
58.68 -12.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.214in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss $y:=y+1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
126.144 -15.408 m
126.144 -17.117874 124.757874 -18.504 123.048 -18.504 c
121.338126 -18.504 119.952 -17.117874 119.952 -15.408 c
119.952 -13.698126 121.338126 -12.312 123.048 -12.312 c
124.757874 -12.312 126.144 -13.698126 126.144 -15.408 c
h q 0.5 g
B Q
0.072 w
q 0 g
112.824 -13.608 m
120.024 -15.408 l
112.824 -17.208 l
112.824 -13.608 l
B Q
0.576 w
64.584 -15.408 m
112.824 -15.408 l
S
Q
}%
    \graphtemp=\baselineskip
    \multiply\graphtemp by -1
    \divide\graphtemp by 2
    \advance\graphtemp by .5ex
    \advance\graphtemp by 0.214in
    \rlap{\kern 1.282in\lower\graphtemp\hbox to 0pt{\hss $y:=0$\hss}}%
    \hbox{\vrule depth0.330in width0pt height 0pt}%
    \kern 1.752in
  }%
}%

